Context-aware controller inference for stabilizing dynamical systems from scarce data

This work introduces a data-driven control approach for stabilizing high-dimensional dynamical systems from scarce data. The proposed context-aware controller inference approach is based on the observation that controllers need to act locally only on the unstable dynamics to stabilize systems. This means it is sufficient to learn the unstable dynamics alone, which are typically confined to much lower dimensional spaces than the high-dimensional state spaces of all system dynamics and thus few data samples are sufficient to identify them. Numerical experiments demonstrate that context-aware controller inference learns stabilizing controllers from orders of magnitude fewer data samples than traditional data-driven control techniques and variants of reinforcement learning. The experiments further show that the low data requirements of context-aware controller inference are especially beneficial in data-scarce engineering problems with complex physics, for which learning complete system dynamics is often intractable in terms of data and training costs.

==> graphics/bips_dt_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/bips_dt_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -20,
    ymax = 30,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {output $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \addplot+ table[x index = 0, y index = 5] {\tableSIM};
    \addplot+ table[x index = 0, y index = 6] {\tableSIM};
    \addplot+ table[x index = 0, y index = 9] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/bips_dt_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/bips_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -8,
    ymax = 45,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {output $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \addplot+ table[x index = 0, y index = 5] {\tableSIM};
    \addplot+ table[x index = 0, y index = 6] {\tableSIM};
    \addplot+ table[x index = 0, y index = 9] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/bips_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = .7\textwidth,
    height = .25\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{2}$}
    \addlegendentry{output $y_{3}$}
  \end{axis}
\end{tikzpicture}


==> graphics/bips_rewards.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/bips_dt_rewards.dat}\tableREW
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 1,
    xmax = 3e+3,
    ymin = 1e+5,
    ymax = 1e+25,
    y dir       = reverse,
    ytick       = {1e+5, 1e+10, 1e+15, 1e+20, 1e+25},
    yticklabels = {$-10^{5}$, $-10^{10}$, $-10^{15}$, $-10^{20}$, $-10^{25}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {\# samples / evaluations},
    ylabel = {episodal reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{2}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{3}] {\tableREW};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/bips_train_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = 2,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = trainlist, cycle list shift = 2}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{reinforcement learning}
    \addlegendentry{context-aware control, excl. eigenbasis estimation}
    \addlegendentry{\makebox[0pt][l]{context-aware control, incl.
      eigenbasis estimation}}
  \end{axis}
\end{tikzpicture}


==> graphics/bips_training.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/bips_dt_learnfb_train.dat}\tableTRAIN
  \pgfplotstablecreatecol[create col/expr={-log10(-\thisrow{1})}]{}\tableTRAIN
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 0,
    xmax = 1000,
    ymode = log,
    ymin = 1e+16,
    ymax = 1e+25,
    y dir       = reverse,
    ytick       = {1e+17, 1e+19, 1e+21, 1e+23, 1e+25},
    yticklabels = {$-10^{17}$, $-10^{19}$, $-10^{21}$, $-10^{23}$, $-10^{25}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {episode},
    ylabel = {accumulated reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist,
    cycle list shift   = 2
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}]
      {\tableTRAIN};
  \end{axis}
\end{tikzpicture}


==> graphics/brazilianpowersystem.tikz <==
% *** BRAZILIAN POWER SYSTEM ***
% Simple schematic of the Brazilian interconnected power system.
%
% Used packages:
%   * tikz
%
% Used TikZ libraries:
%   * backgrounds
%   * calc
%   * positioning
%
% Written by Steffen W. R. Werner.

\begin{tikzpicture}[
  x         = 2.845em,
  y         = 2.845em,
  inner sep = 0,
  outer sep = 0,
  draw      = black]
  
  % Colors.
  \definecolor{clrgenerator}{HTML}{114EA3}
  \definecolor{clrmedvolt}{HTML}{E41A1C}
  \definecolor{clrlowvolt}{HTML}{0072BD}
  \definecolor{clrvlowvolt}{HTML}{03A02D}
  
  % Styles.
  \tikzstyle{tname} = [
    fill            = white,
    inner sep       = .2em,
    rounded corners = .2em,
    font            = \sffamily\bfseries\large
  ]
  \tikzstyle{generator} = [
    fill       = clrgenerator,
    draw       = white,
    line width = .1em
  ]
  \tikzstyle{city} = [
    fill       = black,
    draw       = white,
    line width = .1em
  ]
  \tikzstyle{highvolt} = [
    line width = .21em,
    draw       = black
  ]
  \tikzstyle{medvolt} = [
    highvolt,
    draw = clrmedvolt
  ]
  \tikzstyle{lowvolt} = [
    highvolt,
    draw = clrlowvolt
  ]
  \tikzstyle{vlowvolt} = [
    highvolt,
    draw = clrvlowvolt
  ]
  
  % Generators.  
  \filldraw[generator] (-4.2,2.9) circle (.7em) coordinate (madeira);
  \node[above = .9em of madeira, tname]
    {Madeira};
  
  \filldraw[generator] (1,5) circle (.7em) coordinate (tocatins);
  \node[left = .9em of tocatins, tname]
    {Tocatins};
  
  \filldraw[generator] (5,3.5) circle (.7em) coordinate (parnaiba);
  \node[left = .9em of parnaiba, yshift = -.3em, tname]
    {Parnaiba};
  
  \filldraw[generator] (6.8,1.8) circle (.7em) coordinate (saofrancisco);
  \node[left = .9em of saofrancisco, yshift = -.6em, tname]
    {S{\~a}o Francisco};
  
  \filldraw[generator] (-2.3,-.2) circle (.7em) coordinate (paraguai);
  \node[below = 1.2em of paraguai, xshift = .5em, tname]
    {Paraguai};
  
  \filldraw[generator] (2.6,-2) circle (.7em) coordinate (paranaiba);
  \node[left = .9em of paranaiba, yshift = .3em, tname]
    {Paranaiba};
  
  \filldraw[generator] (2.6,-2.9) circle (.7em) coordinate (grande);
  \node[left = .9em of grande, yshift = .3em, tname]
    {Grande};
  
  \filldraw[generator] (1,-3.5) circle (.7em) coordinate (parana);
  \node[left = .9em of parana, yshift = .3em, tname]
    {Paran{\'a}/tiet{\^e}};
  
  \filldraw[generator] (1.7,-4.1) circle (.7em) coordinate (paranapanema);
  \node[left = .9em of paranapanema, yshift = -.3em, tname]
    {Paranapanema};
  
  \filldraw[generator] (4.2,-3.8) circle (.7em) coordinate (paraiba);
  \node[above = .9em of paraiba, tname]
    {Paraiba do Sul};
  
  \filldraw[generator] (.6,-5.3) circle (.7em) coordinate (iguacu);
  \node[left = .9em of iguacu, tname]
    {Igua{\c{c}}u};
  
  \filldraw[generator] (1.2,-6.4) circle (.7em) coordinate (uruguai);
  \node[above = .4em of uruguai, xshift = -3.5em, tname]
    {Uruguai};
  
  \filldraw[generator] (-.5,-7.5) circle (.7em) coordinate (jacui);
  \node[left = .9em of jacui, yshift = -.3em, tname]
    {Jacui};

  % Cities
  \filldraw[city] (1.4,7.5) circle (.4em) coordinate (macapa);
  \node[left = .8em of macapa, tname]
    {Macap{\'a}};
  
  \filldraw[city] (-2.7,4.7) circle (.4em) coordinate (manaus);
  \node[left = .8em of manaus, tname]
    {Manaus};
  
  \filldraw[city] (3,6) circle (.4em) coordinate (belem);
  \node[above = .8em of belem, tname]
    {Bel{\'e}m};
  
  \filldraw[city] (4.8,5) circle (.4em) coordinate (saoluis);
  \node[above = .4em of saoluis, tname]
    {S{\~a}o Luis};
  
  \filldraw[city] (6,4) circle (.4em) coordinate (teresina);
  \node[above = .8em of teresina, xshift = -1.5em, tname]
    {Teresina};
  
  \filldraw[city] (7.4,4.8) circle (.4em) coordinate (fortaleza);
  \node[above = .4em of fortaleza, xshift = .5em, tname]
    {Fortaleza};
  
  \filldraw[city] (8.7,4) circle (.4em) coordinate (natal);
  \node[above = .8em of natal, xshift = .5em, tname]
    {Natal};
  
  \filldraw[city] (9.2,3.2) circle (.4em) coordinate (joaopessoa);
  \node[above = .4em of joaopessoa, xshift = .5em, tname]
    {Jo{\~a}o Pessoa};
  
  \filldraw[city] (9.1,2.5) circle (.4em) coordinate (recife);
  \node[right = .8em of recife, yshift = -.3em, tname]
    {Recife};
  
  \filldraw[city] (8.7,1.8) circle (.4em) coordinate (maceio);
  \node[right = .8em of maceio, yshift = -.3em, tname]
    {Macei{\'o}};
  
  \filldraw[city] (8,1.4) circle (.4em) coordinate (aracaju);
  \node[right = .4em of aracaju, yshift = -.6em, tname]
    {Aracaj{\'u}};
  
  \filldraw[city] (7.5,.6) circle (.4em) coordinate (salvador);
  \node[right = .9em of salvador, yshift = -.4em, tname]
    {Salvador};
  
  \filldraw[city] (3.05,-.82) circle (.4em) coordinate (brasilia);
  \node[left = .8em of brasilia, yshift = .2em,tname]
    {Brasilia};
  
  \filldraw[city] (2.2,-1.2) circle (.4em) coordinate (goiania);
  \node[left = .8em of goiania, yshift = -.5em, tname]
    {Goi{\^a}nia};
  
  \filldraw[city] (0,-.8) circle (.4em) coordinate (cuiaba);
  \node[above = .8em of cuiaba, tname]
    {Cuiab{\'a}};
  
  \filldraw[city] (-6.7,1.8) circle (.4em) coordinate (riobranco);
  \node[above = .8em of riobranco, xshift = -2.5em, tname]
    {Rio Branco};
  
  \filldraw[city] (-.5,-2.5) circle (.4em) coordinate (campogrande);
  \node[above = .2em of campogrande, xshift = -4.5em, tname]
    {Campo Grande};
  
  \filldraw[city] (4.5,-2.7) circle (.4em) coordinate (belohorizonte);
  \node[above = .8em of belohorizonte, xshift = 1em, tname]
    {Belo Horizonte};
  
  \filldraw[city] (6.5,-2.9) circle (.4em) coordinate (vitoria);
  \node[right = .8em of vitoria, tname]
    {Vit{\'o}ria};
  
  \filldraw[city] (5.7,-3.9) circle (.4em) coordinate (riodejaneiro);
  \node[right = .8em of riodejaneiro, tname]
    {Rio de Janeiro};
  
  \filldraw[city] (3.3,-4.5) circle (.4em) coordinate (saopaulo);
  \node[right = .4em of saopaulo, yshift = -.8em, tname]
    {S{\~a}o Paulo};
  
  \filldraw[city] (1.2,-4.7) circle (.4em) coordinate (noname);
  \node[right = .8em of noname, yshift = -.5em] {};
  
  \filldraw[city] (2.2,-5.4) circle (.4em) coordinate (curitiba);
  \node[right = .4em of curitiba, yshift = -.5em, tname]
    {Curitiba};
  
  \filldraw[city] (2.3,-6.5) circle (.4em) coordinate (florianopolis);
  \node[right = .8em of florianopolis, yshift = -.5em, tname]
    {Florian{\'o}polis};
    
  \filldraw[city] (1,-8) circle (.4em) coordinate (portoalegre);
  \node[right = .8em of portoalegre, yshift = -.5em, tname]
    {Porto Alegre};
    
  \coordinate (itaipu) at (-1, -4.8);
  \node[left = .8em of itaipu, tname]
    {Itaipu};
    
  \coordinate (garabi) at (-2, -6.4);
  \node[left = .8em of garabi, tname]
    {Garabi};
  
  
  \begin{pgfonlayer}{background}
    % Base map.
    \node (map) {\includegraphics[width = 55em]
      {graphics/brazilianpowersystem_map.png}};
%    \node (map) {\includegraphics[width = 54em]
%      {brazilianpowersystem_map2.png}};
%    \node (map) {\includegraphics[width = 54em]
%      {brazilianpowersystem_map3.png}};
  
    % Transmission high voltage lines.
    \draw[highvolt, dashed] (saopaulo) -- (noname) -- (itaipu);
    \draw[highvolt, dashed] (paranapanema) -- ++(0,1) -- ++(-2,1)
      -- ++(-1.5,3.5) -- (madeira);
  
    % Transmission medium voltage lines.
    \coordinate (tmp) at (.5,6);
    \draw[medvolt, dashed] (tocatins) -- (tmp);
    \draw[medvolt, dashed] (tmp) -- (macapa);
    \draw[medvolt, dashed] (tmp) -- (manaus);
    
    \draw[medvolt] (tocatins) -- (parnaiba)
      coordinate[pos = .45] (tmp1)
      coordinate[pos = .65] (tmp2);
    \draw[medvolt] (tmp1) -- (brasilia)
      coordinate[pos = .4] (tmp3)
      coordinate[pos = .8] (tmp4);
    \draw[medvolt] (tmp2) -- (saoluis);
    \draw[medvolt] (tocatins) -- (belem);
    
    \draw[medvolt] (parnaiba) -- (saofrancisco)
      coordinate[pos = .3] (tmp5);
    \draw[medvolt] (tmp3) -- (tmp5);
    \coordinate (tmp) at (5,.6);
    \draw[medvolt] (tmp4) -- (tmp) -- (salvador);
    \draw[medvolt] (salvador) -- (saofrancisco);
    \draw[medvolt] (salvador) -- (aracaju);
    \draw[medvolt] (aracaju) -- (saofrancisco);
    \draw[medvolt] (saofrancisco) -- (maceio) -- (recife) -- (saofrancisco);
    
    \draw[medvolt] (parnaiba) -- (teresina);
    \draw[medvolt] (teresina) -- (fortaleza);
    \draw[medvolt] (fortaleza) -- (saofrancisco);
    
    \draw[medvolt] (grande) -- (belohorizonte) -- (paranaiba);
    
    \draw[medvolt] (saopaulo) -- (riodejaneiro);
    \draw[medvolt] (saopaulo) -- (grande);
    \draw[medvolt] (saopaulo) -- (curitiba) -- (noname) -- (iguacu)
      -- (curitiba) -- (florianopolis) -- (uruguai) -- (iguacu);
    \draw[medvolt] (uruguai) -- (portoalegre);
    \draw[medvolt] (uruguai) -- (garabi) coordinate[pos = .5] (tmp6);
    
    \draw[medvolt] (saopaulo) -- (paranapanema) -- (parana) -- (saopaulo);
    \draw[medvolt] (parana) -- (grande);
    \draw[medvolt] (grande) -- (paranapanema);
    
    \draw[medvolt] ($(grande)+(.15em,0)$) -- ($(paranaiba)+(.15em,0)$);
    
    \draw[medvolt] (brasilia) -- ++(.05, -.3) coordinate (tmp);
    \draw[medvolt] (paranaiba) -- ++(.25, .25) -- (tmp);
    
    \draw[medvolt] (brasilia) -- ++(.2, -.3) coordinate (tmp);
    \draw[medvolt] (grande) -- ++(.25, .25) -- (tmp);
    
    % Transmission low voltage lines.
    \draw[lowvolt] (brasilia) -- (paranaiba)
      coordinate[pos = .5] (tmp);
    \draw[lowvolt] (goiania) -- (tmp);
    
    \draw[lowvolt] (riodejaneiro) -- (vitoria) -- (belohorizonte)
      -- (riodejaneiro);
      
    \draw[lowvolt] (belohorizonte) -- ++(-.2, -.15) coordinate (tmp);
    \draw[lowvolt] (grande) -- ++(.3, -.1) -- (tmp);
    \draw[lowvolt] (grande) -- ++(0, -.3) coordinate (tmp);
    \draw[lowvolt] (saopaulo) -- ++(-.25, .25) -- (tmp);
    
    \draw[lowvolt] ($(grande)+(-.15em,0)$) -- ($(paranaiba)+(-.15em,0)$);
    
    % Transmission very low voltage lines.
    \draw[vlowvolt] (recife) -- (joaopessoa);
    \draw[vlowvolt] (recife) -- (natal) -- (fortaleza);
    \draw[vlowvolt] (fortaleza) -- ++(-.3, -.35) coordinate (tmp);
    \draw[vlowvolt] (teresina) -- ++(.3, .005) -- (tmp);
    \draw[vlowvolt] (fortaleza) -- ++(.1, -.45) coordinate (tmp);
    \draw[vlowvolt] (saofrancisco) -- ++(.28, .45) -- (tmp);
    
    \draw[vlowvolt] (riobranco) -- (madeira) -- (paraguai) -- (cuiaba)
      -- (goiania) -- (paranaiba);
    
    \draw[vlowvolt] (iguacu) -- (campogrande);
    \draw[vlowvolt] (riodejaneiro) -- (paraiba);
    
    \draw[vlowvolt] (jacui) -- (portoalegre) -- (tmp6) -- (jacui);
    
    % Reprints.
    \draw[medvolt] (uruguai) -- (garabi);
  \end{pgfonlayer}
\end{tikzpicture} 


==> graphics/cylinderwake_dt_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .72\textwidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.5,
    ymax = 1.5,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.5em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 1.625) [anchor = south east]
      {\includegraphics[width = .72\textwidth]%
       {graphics/data/cylinderwake_dt_sim_inferfb_xfinal.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_dt_sim_inferfb_nl.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_sim_inferfb_nl.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .72\textwidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.5,
    ymax = 1.5,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.5em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 1.625) [anchor = south east]
      {\includegraphics[width = .72\textwidth]%
       {graphics/data/cylinderwake_dt_sim_inferfb_nl_xfinal.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_dt_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .72\textwidth,
    height = .0775\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.5,
    ymax = 1.5,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.5em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    clip               = false,
    cycle list name    = stateslist
  ]
  
    \foreach \y in {7, 9, ..., 13}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
    
    \node[inner sep = 0cm, outer sep = 0cm] at (10, 1.625) [anchor = south east]
      {\includegraphics[width = .72\textwidth]%
       {graphics/data/cylinderwake_dt_sim_nofb_xfinal.png}};
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = .75\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, 3, 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{3}$}
    \addlegendentry{output $y_{5}$}
    \addlegendentry{output $y_{7}$}
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_rewards.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_rewards.dat}\tableREW
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 1,
    xmax = 3e+4,
    ymin = 2e-1,
    ymax = 1e+13,
    y dir       = reverse,
    ytick       = {1e+0, 1e+3, 1e+6, 1e+9, 1e+12},
    yticklabels = {$-10^{0}$, $-10^{3}$, $-10^{6}$, $-10^{9}$, $-10^{12}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {\# samples / evaluations},
    ylabel = {episodal reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{2}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{3}] {\tableREW};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/cylinderwake_train_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = 2,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = trainlist, cycle list shift = 2}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{reinforcement learning}
    \addlegendentry{context-aware control, excl. eigenbasis estimation}
    \addlegendentry{\makebox[0pt][l]{context-aware control, incl.
      eigenbasis estimation}}
  \end{axis}
\end{tikzpicture}


==> graphics/cylinderwake_training.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/cylinderwake_dt_learnfb_train.dat}\tableTRAIN
  \pgfplotstablecreatecol[create col/expr={-log10(-\thisrow{1})}]{}\tableTRAIN
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 1,
    xmax = 20,
    ymode = log,
    ymin = 1e+10,
    ymax = 1e+13,
    y dir       = reverse,
    ytick       = {1e+10, 1e+11, 1e+12, 1e+13},
    yticklabels = {$-10^{10}$, $-10^{11}$, $-10^{12}$, $-10^{13}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {episode},
    ylabel = {accumulated reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist,
    cycle list shift   = 2
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}]
      {\tableTRAIN};
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_ct_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_ct_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .69\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -2000,
    ymax = 2000,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_ct_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_ct_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -4e+06,
    ymax = 0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
  \node[minimum size = 1cm, inner sep = 0pt, outer sep = 0pt]
    at (states.north) {};
\end{tikzpicture}


==> graphics/hf2d5_dt_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_inferfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -40,
    ymax = 40,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_dt_sim_learnfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_learnfb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -11,
    ymax = 6,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_dt_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_sim_nofb.dat}\tableSIM
  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 50,
    ymin = -4e+06,
    ymax = 0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {outputs $y(t)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = stateslist
  ]
  
    \foreach \y in {3, 4, ..., 6}{
      \addplot+ table[x index = 0, y index = \y] {\tableSIM};
    }
  \end{axis}
  \node[minimum size = 1cm, inner sep = 0pt, outer sep = 0pt]
    at (states.north) {};
\end{tikzpicture}


==> graphics/hf2d5_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = 2,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = stateslist}
    \pgfplotsinvokeforeach{1, 2, ..., 4}{\addplot coordinates {(0,0)};}
    \addlegendentry{output $y_{1}$}
    \addlegendentry{output $y_{2}$}
    \addlegendentry{output $y_{3}$}
    \addlegendentry{output $y_{4}$}
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_rewards.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_rewards.dat}\tableREW
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 1,
    xmax = 3e+4,
    ymin = 1e-1,
    ymax = 1e+12,
    y dir       = reverse,
    ytick       = {1e+0, 1e+3, 1e+6, 1e+9, 1e+12},
    yticklabels = {$-10^{0}$, $-10^{3}$, $-10^{6}$, $-10^{9}$, $-10^{12}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {\# samples / evaluations},
    ylabel = {episodal reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{2}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{3}] {\tableREW};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/hf2d5_train_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = 2,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = trainlist, cycle list shift = 2}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{reinforcement learning}
    \addlegendentry{context-aware control, excl. eigenbasis estimation}
    \addlegendentry{\makebox[0pt][l]{context-aware control, incl.
      eigenbasis estimation}}
  \end{axis}
\end{tikzpicture}


==> graphics/hf2d5_training.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/hf2d5_dt_learnfb_train.dat}\tableTRAIN
  \pgfplotstablecreatecol[create col/expr={-log10(-\thisrow{1})}]{}\tableTRAIN
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 0,
    xmax = 80,
    ymode = log,
    ymin = 1e-1,
    ymax = 1e+12,
    y dir       = reverse,
    ytick       = {1e+0, 1e+3, 1e+6, 1e+9, 1e+12},
    yticklabels = {$-10^{0}$, $-10^{3}$, $-10^{6}$, $-10^{9}$, $-10^{12}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {episode},
    ylabel = {accumulated reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist,
    cycle list shift   = 2
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}]
      {\tableTRAIN};
  \end{axis}
\end{tikzpicture}


==> graphics/overview_samples.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[
    width  = .86\textwidth,
    height = .17\textheight,
    scale only axis,
    ybar,
    bar width    = 6pt,
    ymode        = log,
    ymin         = 1,
    ymax         = 5e+04,
    ylabel       = {\#~samples},
    ymajorgrids,
    ylabel style = {yshift = -.3em},
    xtick             = data,
    symbolic x coords = {heat~flow~(ct), heat~flow~(dt), power~network~(dt),
      reactor~(ct), reactor~(dt), cylinder~wake~(dt)},
    xticklabel style  = {rotate = 12, anchor = north, xshift = -1.4em},
    legend columns    = 3,
    legend cell align = {left},
    legend style      = {
      at     = {(.46,-0.3)},
      anchor = north,
      /tikz/every even column/.append style = {column sep = 0.25cm}},
    cycle list name = samplelist
  ]
  
    \addplot+[ybar, bar shift = {-12pt}] coordinates{
      (heat~flow~(ct), 4491)
      (heat~flow~(dt), 4491)
      (power~network~(dt), 7139)
      (reactor~(ct), 4000)
      (reactor~(dt), 4000)
      (cylinder~wake~(dt), 22066)
    };
    \addlegendentry{traditional with sys. id.}
  
    \addplot+[ybar, bar shift = {-4pt}] coordinates{
      (heat~flow~(ct), 192)
      (heat~flow~(dt), 7)
      (power~network~(dt), 150)
      (reactor~(ct), 41)
      (reactor~(dt), 10)
      (cylinder~wake~(dt), 655)
    };
    \addlegendentry{estimate eigenvectors}
  
    \addplot+[ybar, bar shift = {4pt}] coordinates{
      (heat~flow~(ct), 2)
      (heat~flow~(dt), 2)
      (power~network~(dt), 2)
      (reactor~(ct), 3)
      (reactor~(dt), 3)
      (cylinder~wake~(dt), 4)
    };
    \addlegendentry{context-aware controller inference}
  
    \addplot+[ybar, bar shift = {12pt}] coordinates{
      (heat~flow~(dt), 20365)
    };
    \addlegendentry{\makebox[0pt][l]{successful reinforcement learning (DDPG)}}
  
    \addlegendimage{empty legend}
    \addlegendentry{}
    
    \addlegendimage{empty legend}
    \addlegendentry{}
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor.tikz <==
% *** TUBULAR REACTOR ***
% Simple schematic for tubular reactor example.
%
% Used packages:
%   * tikz
%   * amsmath
%
% Used TikZ libraries:
%   * calc
%   * patterns
%   * positioning
%   * shapes
%
% Written by Steffen W. R. Werner.

\begin{tikzpicture}[
  x         = 2.845em,
  y         = 2.845em,
  inner sep = 0,
  outer sep = 0,
  draw      = black]
  
  % Styles.
  \tikzstyle{outerwall} = [
    line width = .05em
  ]
  \tikzstyle{innerwall} = [
    outerwall,
    dashed
  ]
  \makeatletter
  \tikzset{
    hatch distance/.store in = \hatchdistance,
    hatch distance = .3em,
    hatch thickness/.store in = \hatchthickness,
    hatch thickness = 0.08
  }
  \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{north east hatch}
    {\pgfpoint{-3em}{-3em}}% below left
    {\pgfpoint{\hatchdistance+.5*\hatchthickness}%
	    {\hatchdistance+.5*\hatchthickness}}% above right
    {\pgfpoint{\hatchdistance}{\hatchdistance}}
    {\pgfsetcolor{\tikz@pattern@color}
    	\pgfsetlinewidth{\hatchthickness}
    	\pgfpathmoveto{\pgfpoint{0em}{0em}}
    	\pgfpathlineto{\pgfpoint{\hatchdistance}{\hatchdistance}}
    	\pgfusepath{stroke}}
  \makeatother
  
  % Left side.
  \node(react) {reactants\vphantom{Pp}};
  \draw[-latex, line width = .2em]
    ($(react.east)+(.25em,0)$) -- ++(1, 0)
    coordinate (lhs);
  \coordinate (rhs) at ($(lhs)+(5,0)$);
  
  % Reactor.
  \draw[outerwall] (lhs) ellipse (0.9483em and 2.845em);
  \draw[outerwall] (lhs) ellipse (1.3483em and 3.245em);
  
  \draw[outerwall] ($(lhs)+(0,-3.245em)$) -- ++(5, 0);
  \draw[outerwall] ($(lhs)+(0,3.245em)$) -- ++(5, 0);
  
  \draw[innerwall] ($(lhs)+(0,-2.845em)$) -- ++(5, 0);
  \draw[innerwall] ($(lhs)+(0,2.845em)$) -- ++(5, 0);
  
  \draw[innerwall] (rhs) ellipse (0.9483em and 2.845em);
  \draw[innerwall] ($(lhs)+(5, 3.245em)$)
    arc (90:270:1.3483em and 3.245em);
  \draw[outerwall] ($(lhs)+(5, 3.245em)$)
    arc (90:-90:1.3483em and 3.245em);
    
  \draw[innerwall, pattern = north east hatch, hatch distance = .28em, hatch thickness = .05em]
    ($(lhs)+(1.65,0)$)
    coordinate (mdl)
    ellipse (0.9483em and 2.845em);
%   \node[below = .15em of mdl, anchor = north west, xshift = 1.4em]
%     {\resizebox{!}{.5em}{$\theta(\xi, t)$ temperature\vphantom{Pp}}};
%   \node[above = .15em of mdl, anchor = south west, xshift = 1.4em]
%     {\resizebox{!}{.5em}{$\psi(\xi, t)$ concentration}};
    
  \draw[-latex, line width = .125em] ($(mdl)+(-1.8966em,.6em)$)
    -- ($(mdl)+(0,.6em)$);
  \draw[-latex, line width = .125em] ($(mdl)+(-1.8966em,1.8em)$)
    -- ($(mdl)+(0,1.8em)$);
  \draw[-latex, line width = .125em] ($(mdl)+(-1.8966em,-.6em)$)
    -- ($(mdl)+(0,-.6em)$);
  \draw[-latex, line width = .125em] ($(mdl)+(-1.8966em,-1.8em)$)
    -- ($(mdl)+(0,-1.8em)$);
    
  % Right side.
  \draw[-latex, line width = .2em]
    (rhs) -- ++(1, 0)
    coordinate (tmp);
  \node(prod) [right = .25em of tmp] {products\vphantom{Pp}};
\end{tikzpicture} 


==> graphics/tubularreactor_ct_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_ct_sim_inferfb_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_ct_sim_inferfb_nl.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_ct_sim_inferfb_nl_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_ct_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_ct_sim_nofb_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_dt_sim_inferfb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_dt_sim_inferfb_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_dt_sim_inferfb_nl.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_dt_sim_inferfb_nl_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_dt_sim_nofb.tikz <==
\begin{tikzpicture}[font = \plotfontsize]  
  \begin{axis}[%
    name   = states,
    width  = .725\textwidth,
    height = .135\textheight,
    scale only axis,
    xmin = 0,
    xmax = 30,
    ymin = 0,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {time $\tau \cdot t$},
    ylabel = {spatial coordinates},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactor_dt_sim_nofb_tempprof.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = 1.0,
    point meta max = 1.3,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}

==> graphics/tubularreactor_rewards.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/tubularreactor_dt_rewards.dat}\tableREW
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 1,
    xmax = 4e+3,
    ymin = 1e-1,
    ymax = 1e+20,
    y dir       = reverse,
    ytick       = {1e+0, 1e+5, 1e+10, 1e+15, 1e+20},
    yticklabels = {$-10^{0}$, $-10^{5}$, $-10^{10}$, $-10^{15}$, $-10^{20}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {\# samples / evaluations},
    ylabel = {episodal reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{2}] {\tableREW};
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{3}] {\tableREW};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/tubularreactor_train_legend.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \begin{axis}[%
    hide axis,
    width  = 1cm,
    height = 1cm,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 0.5,
    ymax = 1.5,
    legend columns    = 2,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}
  ]
    
    \pgfplotsset{cycle list name = trainlist, cycle list shift = 2}
    \pgfplotsinvokeforeach{1, 2, 3}{\addplot coordinates {(0,0)};}
    \addlegendentry{reinforcement learning}
    \addlegendentry{context-aware control, excl. eigenbasis estimation}
    \addlegendentry{\makebox[0pt][l]{context-aware control, incl.
      eigenbasis estimation}}
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_training.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/tubularreactor_dt_learnfb_train.dat}\tableTRAIN
  \pgfplotstablecreatecol[create col/expr={-log10(-\thisrow{1})}]{}\tableTRAIN
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .15\textheight,
    scale only axis,
    xmin = 0,
    xmax = 1000,
    ymode = log,
    ymin = 1e+10,
    ymax = 1e+19,
    y dir       = reverse,
    ytick       = {1e+10, 1e+13, 1e+16, 1e+19},
    yticklabels = {$-10^{10}$, $-10^{13}$, $-10^{16}$, $-10^{19}$},
    xminorticks = false,
    yminorticks = false,
    xlabel = {episode},
    ylabel = {accumulated reward},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = trainlist,
    cycle list shift   = 2
  ]
  
    \addplot+[const plot] table[x index = 0, y expr = -\thisrowno{1}]
      {\tableTRAIN};
  \end{axis}
\end{tikzpicture}

